Bayesian Numerical Integration with Neural Networks

Bayesian probabilistic numerical methods for numerical integration offer significant advantages over their non-Bayesian counterparts: they can encode prior information about the integrand, and can quantify uncertainty over estimates of an integral. However, the most popular algorithm in this class, Bayesian quadrature, is based on Gaussian process models and is therefore associated with a high computational cost. To improve scalability, we propose an alternative approach based on Bayesian neural networks which we call Bayesian Stein networks. The key ingredients are a neural network architecture based on Stein operators, and an approximation of the Bayesian posterior based on the Laplace approximation. We show that this leads to orders of magnitude speed-ups on the popular Genz functions benchmark, and on challenging problems arising in the Bayesian analysis of dynamical systems, and the prediction of energy production for a large-scale wind farm.

==> tikz/sketch_methods.tikz <==
\tikzset{
	neuron/.style={ % style for each neuron
		rectangle,draw, line width=0.5mm, rounded corners, % drawn as a thick circle
	% fill=BoschLightGray050,
	},
}


\begin{tikzpicture}
\node[inner sep=0pt] (f_pdf) {\includegraphics[]{fig/f.pdf}};
\node[right=0.5em of f_pdf](f_node2){};
\node[above=1em of f_node2](f_node){};
\node[right=3em of f_node](regression_node){};
\node[below=.5em of regression_node](regression_node2){};
\node[right=2em of regression_node2](regression_node4){};
\node[right=6em of regression_node2](regression_node3){};
\node [neuron, below =5em of regression_node, align=left](theta_map) {$\theta_{\text{MAP}}$};
\node [neuron, right=0.5em of f_node, align=left](regression) {Neural network regression  for $g_\theta$
\\$\{x_i, f(x_i), \nabla \log \pi(x_i)\}$};
\node[inner sep=0pt, below=1em of regression_node3] (g_fit) {\includegraphics[]{fig/g.pdf}};
\node [neuron, below=10em of regression_node4, align=left](laplace) {Laplace approximation};
\node[left=0.5em of laplace](g_node){};
\node[above=0.5em of g_node](g_node2){};
\node [inner sep=0pt, left= 1em of g_node2](theta_png){\includegraphics[]{fig/theta.pdf}};

\draw[line width=0.5mm,-latex] let \p1=(f_pdf.east),\p2=(regression.west) in (\x1,\y2)--(\x2,\y2);
\draw[line width=0.5mm,-latex] let \p1=(regression.south),\p2=(theta_map.north) in (\x2,\y1)--(\x2,\y2);
\draw[line width=0.5mm,-latex] let \p1=(regression.south),\p2=(g_fit.north) in (\x2,\y1)--(\x2,\y2);
\draw[line width=0.5mm,-latex] let \p1=(theta_map.south),\p2=(laplace.north) in (\x1,\y1)--(\x1,\y2);
\draw[line width=0.5mm,-latex] let \p1=(laplace.west),\p2=(theta_png.east) in (\x1,\y1)--(\x2,\y1);
\end{tikzpicture}
